0-pi oscillations in nanostructured Nb/Fe/Nb Josephson junctions

The physics of the $\pi$ phase shift in ferromagnetic Josephson junctions may enable a range of applications for spin-electronic devices and quantum computing. We investigate transitions from ``0'' to ``$\pi$'' states in Nb/Fe/Nb Josephson junctions by varying the Fe barrier thickness from 0.5 nm to 5.5 nm. From magnetic measurements we estimate for Fe a magnetic dead layer of about 1.1 nm. By fitting the characteristic voltage oscillations with existing theoretical models we extrapolate an exchange energy of 256 meV, a Fermi velocity of $1.98 \times 10^5$ m/s and an electron mean free path of 6.2 nm, in agreement with other reported values. From the temperature dependence of the $I_CR_N$ product we show that its decay rate exhibits a nonmonotonic oscillatory behavior with the Fe barrier thickness.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

